Pix2Struct: Screenshot Parsing as Pretraining for Visual Language Understanding

Visually-situated language is ubiquitous -- sources range from textbooks with diagrams to web pages with images and tables, to mobile apps with buttons and forms. Perhaps due to this diversity, previous work has typically relied on domain-specific recipes with limited sharing of the underlying data, model architectures, and objectives. We present Pix2Struct, a pretrained image-to-text model for purely visual language understanding, which can be finetuned on tasks containing visually-situated language. Pix2Struct is pretrained by learning to parse masked screenshots of web pages into simplified HTML. The web, with its richness of visual elements cleanly reflected in the HTML structure, provides a large source of pretraining data well suited to the diversity of downstream tasks. Intuitively, this objective subsumes common pretraining signals such as OCR, language modeling, image captioning. In addition to the novel pretraining strategy, we introduce a variable-resolution input representation and a more flexible integration of language and vision inputs, where language prompts such as questions are rendered directly on top of the input image. For the first time, we show that a single pretrained model can achieve state-of-the-art results in six out of nine tasks across four domains: documents, illustrations, user interfaces, and natural images.

==> figures/aspect_ratio.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
   width=0.8\columnwidth,
   height=0.5\columnwidth,
   legend cell align=left,
   legend style={at={(1, 0)},anchor=south east,font=\scriptsize, style={row sep=-0.1cm}},
   mark options={mark size=2},
   font=\small,
   xmin=0, xmax=30,
   ymin=0, ymax=75,
   ytick={20, 40, 60},
   xtick={0, 10, 20, 30},
   xticklabels={0, 10k, 20k, 30k},
   ymajorgrids=true,
   xmajorgrids=true,
   xlabel style={yshift=0.5ex,},
   xlabel=Training steps (Warmup stage),
   ylabel style={align=center},
   ylabel=Exact Match (\%),
   ylabel style={yshift=-0.5ex,}]
    \addplot[g-blue, line width=1.2pt] plot coordinates {
(30, 71.6796875)
(29, 71.6796875)
(28, 71.6796875)
(27, 70.60546875)
(26, 71.09375)
(25, 69.921875)
(24, 68.75)
(23, 68.75)
(22, 67.96875)
(21, 66.11328125)
(20, 66.40625)
(19, 64.55078125)
(18, 63.18359375)
(17, 63.671875)
(16, 63.28125)
(15, 61.23046875)
(14, 59.9609375)
(13, 58.7890625)
(12, 56.73828125)
(11, 53.61328125)
(10, 51.85546875)
(9, 48.73046875)
(8, 45.99609375)
(7, 44.140625)
(6, 37.59765625)
(5, 13.28125)
(4, 0.68359375)
(3, 0.09765625)
(2, 0.0)
(1, 0.0)
    };
    \addlegendentry{Variable}
    \addplot[g-red, line width=1.2pt, dash pattern=on \pgflinewidth off 2pt] plot coordinates {
(30, 51.66015625)
(28, 51.171875)
(26, 50.390625)
(25, 50.0)
(24, 49.4140625)
(23, 49.4140625)
(21, 46.97265625)
(19, 42.7734375)
(17, 40.8203125)
(15, 36.71875)
(13, 34.47265625)
(11, 27.9296875)
(9, 20.41015625)
(7, 10.64453125)
(6, 4.78515625)
(5, 0.29296875)
(4, 0.0)
(3, 0.0)
(2, 0.0)
(1, 0.0)
    };
    \addlegendentry{Padded}
    \addplot[black, line width=1.2pt, dash pattern=on 6pt off 6pt] plot coordinates {
(30, 66.2109375)
(28, 66.30859375)
(27, 65.91796875)
(25, 65.625)
(23, 62.890625)
(21, 62.5)
(19, 60.15625)
(17, 58.30078125)
(15, 53.3203125)
(13, 48.6328125)
(12, 49.90234375)
(10, 44.04296875)
(8, 34.5703125)
(6, 17.3828125)
(5, 2.34375)
(4, 0.0)
(3, 0.0)
(2, 0.0)
(1, 0.0)
    };
    \addlegendentry{Stretched}
\end{axis}
\end{tikzpicture}

==> figures/resolution.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
   width=0.6\textwidth,
   height=0.4\textwidth,
   font=\small,
   xmin=32768, xmax=5000000,
   ymin=0, ymax=80,
   xmode=log,
   ytick={20, 40, 60},
   xtick={32768, 65536, 131072, 262144, 524288, 1048576, 2097152, 4194304},
   xticklabels={128, 256, 512, 1024, 2048, 4096, 8192, 16384},
   xlabel=Input sequence length]
\end{axis}
\begin{axis}[
   axis x line*=top,
   width=0.6\textwidth,
   height=0.4\textwidth,
   legend cell align=left,
   legend style={at={(1, 0)},anchor=south east,font=\small},
   mark options={mark size=2},
   font=\small,
   xmin=32768, xmax=5000000,
   ymin=0, ymax=80,
   xmode=log,
   ytick={20, 40, 60},
   xtick={32768, 65536, 131072, 262144, 524288, 1048576, 2097152, 4194304},
   xticklabels={$2^{15}$, $2^{16}$, $2^{17}$, $2^{18}$, $2^{19}$, $2^{20}$, $2^{21}$, $2^{22}$},
   ymajorgrids=true,
   xmajorgrids=true,
   xlabel=Effective number of pixels,
   ylabel style={align=center},
   ylabel=ANLS (\%),
   ylabel style={yshift=-0.5ex,}]
   
    \addplot[mark=o, g-orange, line width=1.2pt] plot coordinates {
(32768, 10.341893196105957)
(65536, 16.964523315429688)
(131072, 32.167327880859375)
(262144, 56.5987663269043)
(524288, 69.2957992553711)
(1048576, 72.01505279541016)
    };
    \addlegendentry{\ourmodel-base}
    
    \addplot[mark=square, g-green, line width=1.2pt] plot coordinates {
(409600, 40.95)
(921600, 52.96)
(1228800, 56.2)
(4915200, 59.56)
    };
    \addlegendentry{Donut}
    \addplot[black, dash pattern=on \pgflinewidth off 5pt, line width=1.2pt] plot coordinates {
(50176, 0)
(50176, 100)
    };
    \addlegendentry{ViT pretraining}
    \addplot[dotted, black, line width=1.2pt] plot coordinates {
(262144, 0)
(262144, 100)
    };
    \addlegendentry{ViT finetuning}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
   width=0.4\textwidth,
   height=0.4\textwidth,
   mark options={mark size=2},
   font=\small,
   xmin=32768, xmax=1048576,
   ymin=0, ymax=350,
   ytick={50, 100, 150, 200, 250, 300},
   xmode=log,
   xtick={32768, 65536, 131072, 262144, 524288, 1048576},
   xticklabels={128, 256, 512, 1024, 2048, 4096},
   xlabel=Input sequence length]
\end{axis}
\begin{axis}[
   axis x line*=top,
   width=0.4\textwidth,
   height=0.4\textwidth,
   legend cell align=left,
   legend style={at={(1, 1)},anchor=north east,font=\small},
   mark options={mark size=2},
   font=\small,
   xmin=32768, xmax=1048576,
   ymin=0, ymax=350,
   xmode=log,
   ytick={50, 100, 150, 200, 250, 300},
   xtick={32768, 65536, 131072, 262144, 524288, 1048576},
   xticklabels={$2^{15}$, $2^{16}$, $2^{17}$, $2^{18}$, $2^{19}$, $2^{20}$},
   ymajorgrids=true,
   xmajorgrids=true,
   xlabel=Effective number of pixels,
   ylabel style={align=center},
   ylabel=Examples per second,
   ylabel style={yshift=-0.5ex,}]
   
    \addplot[mark=o, g-orange, line width=1.2pt] plot coordinates {
(32768, 254.66)
(131072, 191)
(1048576, 62.18)
    };
    \addlegendentry{\ourmodel-base}
    
    \addplot[mark=x, g-blue, line width=1.2pt] plot coordinates {
(32768, 79.82)
(131072, 68.56)
(1048576, 20.18)
    };
    \addlegendentry{\ourmodel-large}
\end{axis}
\end{tikzpicture}

==> figures/tasks.tex <==
\begin{subfigure}[b]{0.36\textwidth}
\centering
\tiny
\textbf{Screenshot Parsing Pretraining}
\end{subfigure}
\begin{subfigure}[b]{0.26\textwidth}
\centering
\tiny
\textbf{AI2D}
\end{subfigure}
\begin{subfigure}[b]{0.19\textwidth}
\centering
\tiny
\textbf{Screen2Words}
\end{subfigure}
\begin{subfigure}[b]{0.15\textwidth}
\centering
\tiny
\textbf{DocVQA}
\end{subfigure}
\begin{subfigure}[b]{0.36\textwidth}
\frame{\includegraphics[width=\linewidth, height=3.38cm]{figures/pretraining_example.png}}
\end{subfigure}
\begin{subfigure}[b]{0.26\textwidth}
\frame{\includegraphics[width=\linewidth, height=3.38cm]{figures/ai2d_example.png}}
\end{subfigure}
\begin{subfigure}[b]{0.19\textwidth}
\frame{\includegraphics[width=\linewidth, height=3.38cm]{figures/screen2words_example.png}}
\end{subfigure}
\begin{subfigure}[b]{0.15\textwidth}
\frame{\includegraphics[width=\linewidth, height=3.38cm]{figures/docvqa_example.png}}
\end{subfigure}
\\[-2ex]
\begin{subfigure}[t]{0.01cm}
\end{subfigure}
\begin{subfigure}[t]{0.36\textwidth}
\small
\begin{snugshade*}
\begin{verbatim}
<<Pro>
 <<<$15> </mo>>
  <<20 users included>
   <10 GB of storage> 
   <Priority email support>
   <Help center access>>
  <Get started>>>
\end{verbatim}
\end{snugshade*}
\end{subfigure}
\begin{subfigure}[t]{0.26\textwidth}
\small
\begin{snugshade*}
\begin{verbatim}
carnivore






\end{verbatim}
\end{snugshade*}
\end{subfigure}
\begin{subfigure}[t]{0.19\textwidth}
\small
\begin{snugshade*}
\begin{verbatim}
list of videos
for weather
reports in
different
locations


\end{verbatim}
\end{snugshade*}
\end{subfigure}
\begin{subfigure}[t]{0.15\textwidth}
\small
\begin{snugshade*}
\begin{verbatim}
Fred LeCrone






\end{verbatim}
\end{snugshade*}
\end{subfigure}
